Not All Loops Cost the Same: Phase-Dependent Depth for Serving Looped Transformers

Looped transformers scale inference-time reasoning by repeatedly reusing a shared core, increasing computation without increasing parameter count. Serving prefilling and decoding with a uniform loop budget couples their costs. We present LoopDuet, a phase-dependent depth and training-free serving approach that selects the two budgets jointly while preserving decoding depth at prefilling boundaries. Our vLLM implementation gathers tokens requiring further recurrence into compact batches, turning the selected allocation into executable savings with existing weights and attention kernels. At runtime, a queue-age controller adjusts prefilling depth to retain quality as demand changes. Experiments on the full HotpotQA dataset with one A100-80GB demonstrate two benefits of this flexibility. First, separate phase budgets improve the quality--throughput trade-off: Huginn delivers 19\% more throughput than the fastest tested uniform setting meeting the same accuracy criterion, while a higher-throughput operating point gains 6.04 EM points over uniform depth eight at 97\% of its throughput. Second, the same execution mechanism retains more quality under load: on two evaluated OLMo arrival traces, adaptive prefilling gains 0.92--1.35 EM points over the most accurate tested fixed-depth controls at the same 100\% attainment of a one-second time-to-first-token target. Together, these results establish LoopDuet as a practical way to turn flexible model computation into higher serving capacity and better quality under load.

==> (inline-0) <==
\begin{longtable}{@{}llrrrrl@{}}
\caption{Complete measured joint-depth configurations on HotpotQA at $C=64$. Holds uses the full $(32,32)$ serving control.}\label{tab:joint_all}\\
\toprule Model & $(S,P)$ & Req/s & EM & F1 & $\Delta$EM & \\\midrule\endhead
Huginn & $(32,32)$ & 0.976 & 33.79 & 44.42 & +0.00 & \\
Huginn & $(24,24)$ & 1.313 & 33.52 & 44.19 & -0.27 & \\
Huginn & $(20,20)$ & 1.536 & 33.52 & 44.14 & -0.27 & \\
Huginn & $(18,18)$ & 1.698 & 32.72 & 43.19 & -1.07 & \\
Huginn & $(32,16)$ & 1.822 & 33.69 & 44.29 & -0.09 & \\
Huginn & $(16,16)$ & 1.897 & 32.07 & 42.40 & -1.72 & \\
Huginn & $(14,14)$ & 2.150 & 31.76 & 42.03 & -2.03 & \\
Huginn & $(24,12)$ & 2.431 & 31.60 & 41.91 & -2.19 & \\
Huginn & $(12,12)$ & 2.484 & 32.05 & 42.38 & -1.74 & \\
Huginn & $(14,8)$ & 3.489 & 30.33 & 40.35 & -3.46 & \\
Huginn & $(8,8)$ & 3.587 & 24.29 & 33.22 & -9.49 & \\
OLMo r32 & $(32,32)$ & 9.156 & 38.49 & 50.62 & +0.00 & \\
OLMo r32 & $(11,11)$ & 24.302 & 38.43 & 50.53 & -0.05 & \\
OLMo r32 & $(32,8)$ & 27.315 & 38.42 & 50.47 & -0.07 & \\
OLMo r32 & $(8,8)$ & 32.220 & 38.37 & 50.42 & -0.12 & \\
OLMo r32 & $(11,4)$ & 51.850 & 38.27 & 50.12 & -0.22 & \\
OLMo r32 & $(4,4)$ & 56.464 & 37.95 & 49.63 & -0.54 & \\
\bottomrule\end{longtable}
\begin{tabular}{@{}llrrrrr@{}}
\toprule
Model / HotpotQA context & $(S,P)$ & \shortstack{Wall time (s)\\Uniform $\to$ LoopDuet} & Speedup & \shortstack{EM\\Uniform $\to$ LoopDuet} & Layer ratio & Fraction\\
\midrule
OLMo r32 / 4 paragraphs & $(32,8)$ & $808.7\to271.1$ & $2.98\times$ & $38.49\to38.42$ & 3.51 & 85\%\\
OLMo r32 / 4 paragraphs & $(11,4)$ & $304.7\to142.8$ & $2.13\times$ & $38.43\to38.27$ & 2.29 & 93\%\\
Huginn / 10 paragraphs & $(32,16)$ & $7588\to4064$ & $1.87\times$ & $33.79\to33.69$ & 1.94 & 96\%\\
\bottomrule
\end{tabular}
\label{tab:serving}
\end{table}

\begin{longtable}{@{}llrrrr@{}}
\caption{GSM8K serving comparisons on all 1,319 test examples at $C=64$. Wall-time pairs are uniform $(S,S)$ followed by LoopDuet $(S,P)$; accuracy changes are percentage points. Layer ratios use the same workload-dependent estimate as Table~\ref{tab:serving}.}\label{tab:gsm8k_serving}\\
\toprule Model & $(S,P)$ & Wall time (s) & Speedup & Layer ratio & $\Delta$ accuracy\\
\midrule\endhead
Huginn & $(14,8)$ & $151.43\to152.42$ & $0.99\times$ & 1.52 & $+0.68$\\
Huginn & $(32,16)$ & $324.94\to331.10$ & $0.98\times$ & 1.71 & $+2.12$\\
OLMo r32 & $(11,4)$ & $87.09\to86.34$ & $1.01\times$ & 2.00 & $+0.53$\\
OLMo r32 & $(32,8)$ & $225.61\to223.35$ & $1.01\times$ & 2.71 & $-0.15$\\
\bottomrule\end{longtable}

\begin{longtable}{@{}rrrrr@{}}
\caption{Huginn HotpotQA batching sweep at $C=128$: $(32,16)$ versus $(32,32)$. Steps count LoopDuet engine calls; median TTFT pairs are uniform followed by LoopDuet. Accuracy changes are EM percentage points.}\label{tab:batch_budget}\\
\toprule Token budget & Engine steps & Speedup & $\Delta$EM & Median TTFT (s)\\
\midrule\endhead
4,096 & 3,797 & $1.84\times$ & $+0.12$ & $126.6\to68.7$\\
8,192 & 1,902 & $1.87\times$ & $-0.09$ & $116.0\to62.1$\\
16,384 & 957 & $1.88\times$ & $-0.14$ & $103.1\to54.8$\\
\bottomrule\end{longtable}

\begin{longtable}{@{}rllrr@{}}
\caption{Queue-controller depth allocation over time. Each share is the percentage of total wall time spent at the indicated prefilling depth; time before the first controller update is unassigned. Requests follow the policy active when their chunks are scheduled.}\label{tab:control_occupancy}\\
\toprule $S$ & $(P_{\min},P_{\max})$ & Arrival trace (req/s) & Depth $P$ & Wall time (\%)\\
\midrule\endhead
4 & $(2,4)$ & Burst 10/60 & 4 & 86.99\\
4 & $(2,4)$ & Burst 10/60 & 3 & 12.92\\
11 & $(2,11)$ & Poisson 80 & 2 & 97.62\\
11 & $(2,11)$ & Poisson 120 & 2 & 98.15\\
11 & $(4,11)$ & Poisson 80 & 4 & 98.73\\
11 & $(4,11)$ & Poisson 120 & 4 & 98.82\\
\bottomrule\end{longtable}

\begin{longtable}{@{}lrrr@{}}
\caption{Frozen FFN routing on OLMo r32, $S=11$, all 1,319 GSM8K examples. Loops 1--4 are dense; loops 5--11 retain the indicated fraction of neurons using a per-token selection frozen from loop four. The dense control uses all neurons throughout.}\label{tab:ffn_retention}\\
\toprule Retained neurons & Correct answers & Accuracy (\%) & $\Delta$ accuracy (pp)\\
\midrule\endhead
100\% (dense) & 628 & 47.61 & $+0.00$\\
50\% & 622 & 47.16 & $-0.45$\\
25\% & 454 & 34.42 & $-13.19$\\
\bottomrule\end{longtable}

\begin{longtable}{@{}lrrrrrr@{}}
% arXiv port: label only in the first head (avoids multiply-defined labels)
\caption{Serving performance across depth, load, context, batching, and execution-mode settings (133 runs). TTFT is in seconds. Accuracy is EM on HotpotQA and numeric-answer correctness on GSM8K.}\label{tab:all_serving}\\
\toprule
Run & $n$ & Wall (s) & Acc. & TTFT p50 & TTFT p99 & $\leq1$s (\%) \\
\midrule\endfirsthead
\caption[]{Serving performance across depth, load, context, batching, and execution-mode settings (133 runs). TTFT is in seconds. Accuracy is EM on HotpotQA and numeric-answer correctness on GSM8K.}\\
\toprule
Run & $n$ & Wall (s) & Acc. & TTFT p50 & TTFT p99 & $\leq1$s (\%) \\
\midrule\endhead
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_ctrl2\_burst\_C128} & 7405 & 225.7 & 36.06 & 0.979 & 1.191 & 57.2 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_ctrl2\_pois120\_C128} & 7405 & 98.9 & 32.10 & 18.554 & 36.247 & 0.3 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_ctrl2\_pois40\_C128} & 7405 & 187.3 & 37.99 & 0.829 & 1.087 & 92.3 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_ctrl2\_pois80\_C128} & 7405 & 99.3 & 32.21 & 3.120 & 5.768 & 0.7 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_ctrl42\_burst} & 7405 & 225.3 & 37.25 & 0.580 & 0.939 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_ctrl42\_burst2080} & 7405 & 162.5 & 34.27 & 1.278 & 2.455 & 34.1 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_ctrl42\_pois40} & 7405 & 186.5 & 38.35 & 0.150 & 0.354 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_ctrl42\_pois60} & 7405 & 125.1 & 36.93 & 0.648 & 0.975 & 99.6 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_ctrl42\_pois80} & 7405 & 98.9 & 32.15 & 2.819 & 5.456 & 3.8 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_ctrl4\_burst2080} & 7405 & 167.4 & 38.26 & 6.886 & 16.721 & 10.9 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_ctrl4\_burst\_C128} & 7405 & 227.8 & 38.16 & 2.860 & 5.631 & 15.9 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_ctrl4\_pois120\_C128} & 7405 & 143.9 & 38.16 & 41.044 & 80.898 & 0.3 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_ctrl4\_pois40\_C128} & 7405 & 187.3 & 38.00 & 0.952 & 1.219 & 63.3 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_ctrl4\_pois80\_C128} & 7405 & 143.8 & 38.11 & 25.376 & 50.065 & 0.4 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11\_burst\_C128} & 7405 & 321.7 & 38.39 & 53.072 & 95.322 & 4.4 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11\_pois120\_C128} & 7405 & 303.4 & 38.39 & 120.422 & 238.887 & 0.3 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p2\_C64} & 7405 & 98.0 & 32.09 & 0.270 & 0.530 & 99.9 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p2\_burst2080} & 7405 & 161.9 & 32.25 & 0.692 & 1.796 & 72.2 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p2\_burst\_C128} & 7405 & 224.8 & 32.19 & 0.122 & 0.268 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p2\_pois120\_C128} & 7405 & 98.1 & 32.25 & 17.617 & 35.371 & 2.7 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p2\_pois40\_C128} & 7405 & 186.4 & 32.07 & 0.091 & 0.196 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p2\_pois60} & 7405 & 124.5 & 32.22 & 0.139 & 0.285 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p2\_pois80\_C128} & 7405 & 98.3 & 32.22 & 2.213 & 4.840 & 10.6 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p3\_C64} & 7405 & 120.0 & 36.84 & 0.493 & 0.658 & 99.8 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p3\_burst} & 7405 & 225.1 & 36.85 & 0.325 & 0.791 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p3\_burst2080} & 7405 & 164.0 & 36.89 & 2.934 & 8.626 & 28.1 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p3\_pois60} & 7405 & 124.8 & 36.88 & 0.401 & 0.912 & 99.9 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p3\_pois80} & 7405 & 120.2 & 36.80 & 13.233 & 26.698 & 3.5 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p4\_burst2080} & 7405 & 166.7 & 38.15 & 6.070 & 15.928 & 16.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p4\_burst\_C128} & 7405 & 227.1 & 38.08 & 2.055 & 4.785 & 29.1 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p4\_pois120\_C128} & 7405 & 143.3 & 38.20 & 40.453 & 80.305 & 1.2 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_p4\_pois60} & 7405 & 143.5 & 38.10 & 9.191 & 18.909 & 4.2 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_rate2\_burst} & 7405 & 224.8 & 34.23 & 0.173 & 0.917 & 99.9 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_rate2\_burst2080} & 7405 & 162.2 & 34.33 & 1.110 & 2.178 & 44.6 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_rate2\_pois20} & 7405 & 372.8 & 38.74 & 0.170 & 0.452 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_rate2\_pois40} & 7405 & 186.5 & 38.30 & 0.152 & 0.359 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_rate2\_pois60} & 7405 & 124.5 & 33.25 & 0.166 & 0.344 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_rate2\_pois80} & 7405 & 98.9 & 32.23 & 2.217 & 4.804 & 10.6 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_rate4\_burst} & 7405 & 227.3 & 38.10 & 2.479 & 5.328 & 23.7 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_rate4\_burst2080} & 7405 & 167.4 & 38.28 & 6.291 & 16.115 & 15.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_rate4\_pois20} & 7405 & 372.8 & 38.70 & 0.174 & 0.442 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_rate4\_pois40} & 7405 & 186.5 & 38.27 & 0.148 & 0.364 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_rate4\_pois60} & 7405 & 144.2 & 38.11 & 9.203 & 18.988 & 4.1 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s11\_rate4\_pois80} & 7405 & 144.0 & 38.26 & 24.762 & 49.555 & 2.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize repro\_olmo32\_s11\_p4\_pois40\_C128} & 7405 & 186.5 & 38.28 & 0.149 & 0.352 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_ctrl42\_burst2080\_C128} & 7405 & 161.7 & 35.12 & 0.848 & 1.110 & 87.5 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_ctrl42\_burst\_C128} & 7405 & 225.1 & 37.77 & 0.427 & 0.682 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_ctrl42\_pois40\_C128} & 7405 & 186.4 & 37.96 & 0.112 & 0.291 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_ctrl42\_pois60\_C128} & 7405 & 124.8 & 37.27 & 0.486 & 0.725 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_p2\_burst2080\_C128} & 7405 & 161.1 & 31.91 & 0.128 & 0.398 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_p2\_burst\_C128} & 7405 & 224.5 & 31.82 & 0.050 & 0.133 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_p2\_pois40\_C128} & 7405 & 186.4 & 31.83 & 0.039 & 0.085 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_p2\_pois60\_C128} & 7405 & 124.3 & 31.74 & 0.073 & 0.172 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_p3\_burst2080\_C128} & 7405 & 162.6 & 36.42 & 1.584 & 4.754 & 39.1 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_p3\_burst\_C128} & 7405 & 224.7 & 36.42 & 0.132 & 0.412 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_p3\_pois40\_C128} & 7405 & 186.4 & 36.29 & 0.049 & 0.130 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_p3\_pois60\_C128} & 7405 & 124.5 & 36.35 & 0.136 & 0.367 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_p4\_burst2080\_C128} & 7405 & 165.2 & 38.20 & 4.313 & 12.004 & 21.3 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_p4\_burst\_C128} & 7405 & 225.8 & 38.04 & 1.045 & 1.904 & 46.9 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_p4\_pois40\_C128} & 7405 & 186.4 & 37.92 & 0.087 & 0.218 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize olmo32\_s4\_p4\_pois60\_C128} & 7405 & 131.4 & 38.04 & 3.239 & 7.027 & 8.6 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize gsm\_huginn\_s14\_p14\_C64} & 1319 & 151.4 & 20.62 & 0.134 & 1.031 & 95.1 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize gsm\_huginn\_s14\_p8\_C64} & 1319 & 152.4 & 21.30 & 0.131 & 0.663 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize gsm\_huginn\_s32\_p16\_C64} & 1319 & 331.1 & 21.46 & 0.289 & 1.189 & 95.1 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize gsm\_huginn\_s32\_p32\_C64} & 1319 & 324.9 & 19.33 & 0.295 & 2.058 & 95.1 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize gsm\_olmo32\_s11\_p11\_C64} & 1319 & 87.1 & 47.08 & 0.090 & 0.351 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize gsm\_olmo32\_s11\_p4\_C64} & 1319 & 86.3 & 47.61 & 0.088 & 0.238 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize gsm\_olmo32\_s32\_p32\_C64} & 1319 & 225.6 & 47.69 & 0.228 & 0.800 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize gsm\_olmo32\_s32\_p8\_C64} & 1319 & 223.3 & 47.54 & 0.214 & 0.493 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp2\_huginn\_s24\_p12\_C64} & 7405 & 1255.3 & 49.22 & 4.817 & 6.433 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp2\_huginn\_s24\_p24\_C64} & 7405 & 2319.0 & 49.66 & 8.900 & 11.876 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp2\_olmo32\_s11\_p11\_C64} & 7405 & 212.9 & 43.50 & 0.658 & 1.153 & 97.7 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp2\_olmo32\_s11\_p4\_C64} & 7405 & 101.0 & 42.15 & 0.313 & 0.527 & 99.9 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp4\_huginn\_s24\_p12\_C64} & 7405 & 1709.8 & 45.08 & 8.097 & 11.268 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp4\_huginn\_s24\_p24\_C64} & 7405 & 3164.1 & 45.52 & 14.958 & 20.878 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s12\_p12\_C64} & 7405 & 2981.6 & 32.05 & 20.402 & 22.068 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s14\_p14\_C64} & 7405 & 3443.8 & 31.76 & 23.573 & 25.499 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s14\_p8\_C64} & 7405 & 2122.4 & 30.33 & 14.522 & 15.739 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s16\_p16\_C64} & 7405 & 3903.3 & 32.07 & 26.707 & 28.888 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s18\_p18\_C64} & 7405 & 4362.2 & 32.72 & 29.852 & 32.299 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s20\_p20\_C64} & 7405 & 4821.7 & 33.52 & 32.992 & 35.714 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p12\_C128} & 7405 & 3098.1 & 31.60 & 47.371 & 50.767 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p12\_C32} & 7405 & 3099.1 & 31.60 & 6.577 & 9.816 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p12\_C64} & 7405 & 3046.3 & 31.60 & 20.828 & 22.566 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p12\_pois2} & 7405 & 3728.2 & 31.75 & 2.336 & 7.001 & 18.1 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p12\_pois4} & 7405 & 3102.4 & 31.56 & 608.259 & 1226.281 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p12\_pois8} & 7405 & 3102.2 & 31.61 & 1078.914 & 2150.136 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p24\_C128} & 7405 & 5753.2 & 33.52 & 87.896 & 94.349 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p24\_C32} & 7405 & 5746.1 & 33.49 & 12.159 & 18.199 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p24\_C64} & 7405 & 5639.3 & 33.52 & 38.595 & 41.776 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p24\_C64\_compiled} & 7405 & 6877.2 & 33.57 & 47.084 & 50.916 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p24\_pois2} & 7405 & 5747.7 & 33.46 & 987.432 & 1998.943 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p24\_pois4} & 7405 & 5743.3 & 33.38 & 1927.579 & 3842.400 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p24\_pois8} & 7405 & 5744.7 & 33.40 & 2398.588 & 4767.165 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16\_C128} & 7405 & 4062.7 & 33.69 & 62.114 & 66.597 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16\_C128\_T16384} & 7405 & 4006.8 & 33.71 & 54.823 & 59.283 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16\_C128\_T4096} & 7405 & 4208.1 & 33.94 & 68.721 & 72.345 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16\_C32} & 7405 & 4062.2 & 33.69 & 8.611 & 12.859 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16\_C64} & 7405 & 4064.1 & 33.69 & 27.779 & 30.117 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16\_pois4\_T16384} & 7405 & 4008.3 & 33.53 & 1065.871 & 2126.855 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16\_pois4\_T4096} & 7405 & 4212.2 & 34.09 & 1161.981 & 2325.044 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32\_C128} & 7405 & 7588.4 & 33.79 & 116.042 & 124.260 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32\_C128\_T16384} & 7405 & 7529.5 & 33.84 & 103.121 & 111.358 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32\_C128\_T4096} & 7405 & 7744.7 & 33.81 & 126.551 & 133.032 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32\_C32} & 7405 & 7584.8 & 33.79 & 16.049 & 24.031 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32\_C64} & 7405 & 7587.9 & 33.79 & 51.934 & 56.187 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32\_pois4\_T16384} & 7405 & 7545.5 & 33.88 & 2830.441 & 5632.529 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32\_pois4\_T4096} & 7405 & 7744.8 & 33.68 & 2926.280 & 5822.902 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_huginn\_s8\_p8\_C64} & 7405 & 2064.6 & 24.29 & 14.136 & 15.288 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11\_C128} & 7405 & 298.4 & 38.38 & 3.705 & 4.126 & 0.3 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11\_C32} & 7405 & 316.0 & 38.27 & 0.503 & 0.763 & 99.8 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11\_C64} & 7405 & 304.7 & 38.43 & 1.255 & 1.677 & 44.2 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11\_C64\_compiled} & 7405 & 432.6 & 38.49 & 1.779 & 2.385 & 0.5 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11\_pois10} & 7405 & 745.4 & 38.41 & 0.103 & 0.317 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11\_pois20} & 7405 & 373.0 & 38.41 & 0.268 & 0.820 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11\_pois40} & 7405 & 303.3 & 38.34 & 57.718 & 115.667 & 0.7 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11\_pois80} & 7405 & 303.4 & 38.38 & 104.849 & 208.069 & 0.4 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4\_C128} & 7405 & 142.9 & 38.18 & 1.769 & 1.976 & 0.6 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4\_C32} & 7405 & 150.4 & 38.26 & 0.238 & 0.334 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4\_C64} & 7405 & 142.8 & 38.27 & 0.584 & 0.783 & 99.7 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4\_pois10} & 7405 & 745.4 & 38.18 & 0.105 & 0.335 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4\_pois20} & 7405 & 372.8 & 38.24 & 0.129 & 0.312 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4\_pois40} & 7405 & 186.5 & 38.20 & 0.167 & 0.368 & 100.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4\_pois80} & 7405 & 142.9 & 38.23 & 24.490 & 49.172 & 2.1 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p32\_C128} & 7405 & 807.3 & 38.47 & 10.027 & 11.159 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p32\_C32} & 7405 & 857.7 & 38.43 & 1.366 & 1.945 & 5.5 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p32\_C64} & 7405 & 808.7 & 38.49 & 3.328 & 4.450 & 0.0 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p8\_C128} & 7405 & 271.0 & 38.39 & 3.354 & 3.747 & 0.1 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p8\_C32} & 7405 & 294.2 & 38.30 & 0.467 & 0.702 & 99.7 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p8\_C64} & 7405 & 271.1 & 38.42 & 1.108 & 1.484 & 44.1 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s4\_p4\_C128} & 7405 & 131.2 & 38.06 & 1.625 & 1.813 & 0.4 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s4\_p4\_C64} & 7405 & 131.1 & 37.95 & 0.538 & 0.723 & 99.7 \\
\parbox[t]{.40\textwidth}{\raggedright\scriptsize hp\_olmo32\_s8\_p8\_C64} & 7405 & 229.8 & 38.37 & 0.944 & 1.265 & 97.0 \\
\bottomrule
\end{longtable}

\begin{longtable}{@{}llrrrr@{}}
\caption{All 169 supplied paired accuracy comparisons; accuracy and deltas in percentage points.}\\
\toprule
Run & Control & $n$ & Control acc. & Run acc. & $\Delta$ \\
\midrule\endhead
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p14} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s24\_p24} & 1172 & 43.52 & 38.82 & -4.69 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p14} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s32\_p32} & 1172 & 43.60 & 38.82 & -4.78 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p14\_sf0.5s8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p14} & 1172 & 38.82 & 38.91 & +0.09 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p14} & 1172 & 38.82 & 24.66 & -14.16 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s4\_p4} & 1172 & 23.46 & 24.66 & +1.19 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p14} & 1172 & 38.82 & 34.39 & -4.44 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s8\_p8} & 1172 & 28.75 & 34.39 & +5.63 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p8\_sf0.5s8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p14} & 1172 & 38.82 & 34.47 & -4.35 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p8\_sf0.5s8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p8} & 1172 & 34.39 & 34.47 & +0.09 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s24\_p24} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s32\_p32} & 1172 & 43.60 & 43.52 & -0.09 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s32\_p16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s32\_p32} & 1172 & 43.60 & 42.15 & -1.45 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s32\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s32\_p32} & 1172 & 43.60 & 24.23 & -19.37 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s32\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s4\_p4} & 1172 & 23.46 & 24.23 & +0.77 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s32\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s32\_p32} & 1172 & 43.60 & 35.24 & -8.36 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s32\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s8\_p8} & 1172 & 28.75 & 35.24 & +6.48 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p14} & 1172 & 38.82 & 23.46 & -15.36 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s24\_p24} & 1172 & 43.52 & 23.46 & -20.05 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s32\_p32} & 1172 & 43.60 & 23.46 & -20.14 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s14\_p14} & 1172 & 38.82 & 28.75 & -10.07 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s24\_p24} & 1172 & 43.52 & 28.75 & -14.76 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_huginn\_s32\_p32} & 1172 & 43.60 & 28.75 & -14.85 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p11} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s16\_p16} & 1172 & 54.86 & 54.18 & -0.68 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p11} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p32} & 1172 & 54.69 & 54.18 & -0.51 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p11\_sf0.5s4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p11} & 1172 & 54.18 & 53.84 & -0.34 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p2} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p11} & 1172 & 54.18 & 44.45 & -9.73 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p11} & 1172 & 54.18 & 52.65 & -1.54 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s4\_p4} & 1172 & 52.73 & 52.65 & -0.09 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p4\_sf0.5s4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p11} & 1172 & 54.18 & 52.39 & -1.79 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p4\_sf0.5s4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p4} & 1172 & 52.65 & 52.39 & -0.26 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p11} & 1172 & 54.18 & 55.03 & +0.85 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s8\_p8} & 1172 & 54.78 & 55.03 & +0.26 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s16\_p16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p32} & 1172 & 54.69 & 54.86 & +0.17 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s16\_p16} & 1172 & 54.86 & 54.52 & -0.34 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p32} & 1172 & 54.69 & 54.52 & -0.17 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p2} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p32} & 1172 & 54.69 & 44.62 & -10.07 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p32} & 1172 & 54.69 & 52.82 & -1.88 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s4\_p4} & 1172 & 52.73 & 52.82 & +0.09 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p32} & 1172 & 54.69 & 54.69 & +0.00 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s8\_p8} & 1172 & 54.78 & 54.69 & -0.09 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p11} & 1172 & 54.18 & 52.73 & -1.45 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s16\_p16} & 1172 & 54.86 & 52.73 & -2.13 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p32} & 1172 & 54.69 & 52.73 & -1.96 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s11\_p11} & 1172 & 54.18 & 54.78 & +0.60 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s16\_p16} & 1172 & 54.86 & 54.78 & -0.09 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize arc\_olmo32\_s32\_p32} & 1172 & 54.69 & 54.78 & +0.09 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s14\_p14} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p24} & 7405 & 33.54 & 31.48 & -2.07 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s14\_p14} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32} & 7405 & 33.90 & 31.48 & -2.42 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s14\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s14\_p14} & 7405 & 31.48 & 30.76 & -0.72 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s14\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s8\_p8} & 7405 & 25.79 & 30.76 & +4.97 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s20\_p20} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p24} & 7405 & 33.54 & 33.23 & -0.31 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s20\_p20} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32} & 7405 & 33.90 & 33.23 & -0.66 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p12} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p24} & 7405 & 33.54 & 31.64 & -1.90 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p24} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32} & 7405 & 33.90 & 33.54 & -0.35 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p24} & 7405 & 33.54 & 30.97 & -2.58 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s8\_p8} & 7405 & 25.79 & 30.97 & +5.17 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32} & 7405 & 33.90 & 33.67 & -0.23 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16\_kvsh} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32\_kvsh} & 7405 & 34.02 & 33.53 & -0.49 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16\_ls} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16} & 7405 & 33.67 & 31.92 & -1.74 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16\_ls} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32} & 7405 & 33.90 & 31.92 & -1.97 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16\_sf0.5s16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16} & 7405 & 33.67 & 32.96 & -0.70 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p16\_sf0.5s16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32} & 7405 & 33.90 & 32.96 & -0.93 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32\_sf0.5s16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32} & 7405 & 33.90 & 33.03 & -0.86 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32\_sf0.5s16\_g32} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32} & 7405 & 33.90 & 22.40 & -11.49 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32\_sf0.5s16\_static} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32} & 7405 & 33.90 & 17.93 & -15.96 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32} & 7405 & 33.90 & 16.54 & -17.35 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32} & 7405 & 33.90 & 31.26 & -2.63 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s8\_p8} & 7405 & 25.79 & 31.26 & +5.47 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s14\_p14} & 7405 & 31.48 & 25.79 & -5.69 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s24\_p24} & 7405 & 33.54 & 25.79 & -7.75 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_huginn\_s32\_p32} & 7405 & 33.90 & 25.79 & -8.10 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo16\_s16\_p2} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo16\_s16\_p16} & 7405 & 38.35 & 34.61 & -3.74 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo16\_s16\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo16\_s16\_p16} & 7405 & 38.35 & 38.06 & -0.30 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo16\_s16\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo16\_s4\_p4} & 7405 & 37.89 & 38.06 & +0.16 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo16\_s16\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo16\_s16\_p16} & 7405 & 38.35 & 38.37 & +0.01 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo16\_s16\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo16\_s8\_p8} & 7405 & 38.34 & 38.37 & +0.03 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo16\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo16\_s16\_p16} & 7405 & 38.35 & 37.89 & -0.46 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo16\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo16\_s16\_p16} & 7405 & 38.35 & 38.34 & -0.01 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s16\_p16} & 7405 & 38.42 & 38.45 & +0.03 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p32} & 7405 & 38.43 & 38.45 & +0.01 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11\_sf0.5s4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11} & 7405 & 38.45 & 38.31 & -0.14 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11\_sf0.5s4\_g32} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11} & 7405 & 38.45 & 36.04 & -2.40 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11\_sf0.5s4\_static} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11} & 7405 & 38.45 & 36.64 & -1.81 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p2} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11} & 7405 & 38.45 & 32.17 & -6.28 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11} & 7405 & 38.45 & 38.19 & -0.26 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s4\_p4} & 7405 & 37.99 & 38.19 & +0.20 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4\_kvsh} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11\_kvsh} & 7405 & 38.38 & 38.28 & -0.09 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4\_ls} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11} & 7405 & 38.45 & 38.00 & -0.45 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4\_ls} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4} & 7405 & 38.19 & 38.00 & -0.19 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4\_sf0.5s4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11} & 7405 & 38.45 & 38.11 & -0.34 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4\_sf0.5s4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p4} & 7405 & 38.19 & 38.11 & -0.08 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11} & 7405 & 38.45 & 38.31 & -0.14 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s8\_p8} & 7405 & 38.41 & 38.31 & -0.09 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s16\_p16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p32} & 7405 & 38.43 & 38.42 & -0.01 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s16\_p16} & 7405 & 38.42 & 38.49 & +0.07 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p32} & 7405 & 38.43 & 38.49 & +0.05 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p2} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p32} & 7405 & 38.43 & 32.19 & -6.24 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p32} & 7405 & 38.43 & 38.34 & -0.09 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s4\_p4} & 7405 & 37.99 & 38.34 & +0.35 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p32} & 7405 & 38.43 & 38.37 & -0.07 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s8\_p8} & 7405 & 38.41 & 38.37 & -0.04 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11} & 7405 & 38.45 & 37.99 & -0.46 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s16\_p16} & 7405 & 38.42 & 37.99 & -0.43 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p32} & 7405 & 38.43 & 37.99 & -0.45 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s11\_p11} & 7405 & 38.45 & 38.41 & -0.04 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s16\_p16} & 7405 & 38.42 & 38.41 & -0.01 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize hp\_olmo32\_s32\_p32} & 7405 & 38.43 & 38.41 & -0.03 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s24\_p24} & 1319 & 20.32 & 18.57 & -1.74 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s32\_p32} & 1319 & 20.47 & 18.57 & -1.90 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14\_sf0.5s8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14} & 1319 & 18.57 & 15.85 & -2.73 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14\_sf0.5s8\_g32} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14} & 1319 & 18.57 & 7.28 & -11.30 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14\_sf0.5s8\_static} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14} & 1319 & 18.57 & 4.47 & -14.10 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14} & 1319 & 18.57 & 7.43 & -11.14 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s4\_p4} & 1319 & 2.05 & 7.43 & +5.38 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p6} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14} & 1319 & 18.57 & 16.38 & -2.20 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14} & 1319 & 18.57 & 19.26 & +0.68 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s8\_p8} & 1319 & 7.58 & 19.26 & +11.68 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p8\_kvsh} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14\_kvsh} & 1319 & 19.86 & 19.48 & -0.38 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p8\_ls} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14} & 1319 & 18.57 & 17.74 & -0.83 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p8\_ls} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p8} & 1319 & 19.26 & 17.74 & -1.52 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p8\_sf0.5s8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14} & 1319 & 18.57 & 15.92 & -2.65 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p8\_sf0.5s8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p8} & 1319 & 19.26 & 15.92 & -3.34 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s24\_p24} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s32\_p32} & 1319 & 20.47 & 20.32 & -0.15 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s32\_p16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s32\_p32} & 1319 & 20.47 & 19.64 & -0.83 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s32\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s32\_p32} & 1319 & 20.47 & 8.11 & -12.36 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s32\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s4\_p4} & 1319 & 2.05 & 8.11 & +6.07 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s32\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s32\_p32} & 1319 & 20.47 & 19.56 & -0.91 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s32\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s8\_p8} & 1319 & 7.58 & 19.56 & +11.98 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14} & 1319 & 18.57 & 2.05 & -16.53 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s24\_p24} & 1319 & 20.32 & 2.05 & -18.27 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s32\_p32} & 1319 & 20.47 & 2.05 & -18.42 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s14\_p14} & 1319 & 18.57 & 7.58 & -10.99 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s24\_p24} & 1319 & 20.32 & 7.58 & -12.74 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize huginn\_s32\_p32} & 1319 & 20.47 & 7.58 & -12.89 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo16\_s16\_p2} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo16\_s16\_p16} & 1319 & 44.43 & 40.71 & -3.71 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo16\_s16\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo16\_s16\_p16} & 1319 & 44.43 & 46.17 & +1.74 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo16\_s16\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo16\_s4\_p4} & 1319 & 42.99 & 46.17 & +3.18 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo16\_s16\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo16\_s16\_p16} & 1319 & 44.43 & 44.35 & -0.08 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo16\_s16\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo16\_s8\_p8} & 1319 & 44.05 & 44.35 & +0.30 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo16\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo16\_s16\_p16} & 1319 & 44.43 & 42.99 & -1.44 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo16\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo16\_s16\_p16} & 1319 & 44.43 & 44.05 & -0.38 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s16\_p16} & 1319 & 47.38 & 47.38 & +0.00 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p32} & 1319 & 48.29 & 47.38 & -0.91 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11\_sf0.5s4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11} & 1319 & 47.38 & 44.88 & -2.50 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11\_sf0.5s4\_g32} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11} & 1319 & 47.38 & 31.16 & -16.22 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11\_sf0.5s4\_static} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11} & 1319 & 47.38 & 26.76 & -20.62 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p2} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11} & 1319 & 47.38 & 41.77 & -5.61 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11} & 1319 & 47.38 & 48.45 & +1.06 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s4\_p4} & 1319 & 42.53 & 48.45 & +5.91 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p4\_kvsh} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11\_kvsh} & 1319 & 47.76 & 47.54 & -0.23 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p4\_ls} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11} & 1319 & 47.38 & 47.01 & -0.38 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p4\_ls} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p4} & 1319 & 48.45 & 47.01 & -1.44 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p4\_sf0.5s4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11} & 1319 & 47.38 & 46.55 & -0.83 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p4\_sf0.5s4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p4} & 1319 & 48.45 & 46.55 & -1.90 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11} & 1319 & 47.38 & 47.16 & -0.23 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s8\_p8} & 1319 & 47.01 & 47.16 & +0.15 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s16\_p16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p32} & 1319 & 48.29 & 47.38 & -0.91 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s16\_p16} & 1319 & 47.38 & 47.84 & +0.45 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p16} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p32} & 1319 & 48.29 & 47.84 & -0.45 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p2} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p32} & 1319 & 48.29 & 41.62 & -6.67 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p32} & 1319 & 48.29 & 48.29 & +0.00 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s4\_p4} & 1319 & 42.53 & 48.29 & +5.76 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p32} & 1319 & 48.29 & 47.01 & -1.29 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s8\_p8} & 1319 & 47.01 & 47.01 & +0.00 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11} & 1319 & 47.38 & 42.53 & -4.85 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s16\_p16} & 1319 & 47.38 & 42.53 & -4.85 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s4\_p4} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p32} & 1319 & 48.29 & 42.53 & -5.76 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s11\_p11} & 1319 & 47.38 & 47.01 & -0.38 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s16\_p16} & 1319 & 47.38 & 47.01 & -0.38 \\
\parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s8\_p8} & \parbox[t]{.25\textwidth}{\raggedright\scriptsize olmo32\_s32\_p32} & 1319 & 48.29 & 47.01 & -1.29 \\
\bottomrule
\end{longtable}

\begin{longtable}{@{}llrrrrll@{}}
% arXiv port: label only in the first head (avoids multiply-defined labels)
\caption{Prefilling-state distance and task accuracy across 44 depth configurations. Distances compare loops $P$ and $S$ from the same reference-depth replay. The quality criterion summarizes measured accuracy; the distance threshold identifies candidate depths.}\label{tab:all_diagnostics}\\
\toprule
Model & Task & $S$ & $P$ & Distance & $\Delta$ &  &  \\
\midrule\endfirsthead
\caption[]{Prefilling-state distance and task accuracy across 44 depth configurations. Distances compare loops $P$ and $S$ from the same reference-depth replay. The quality criterion summarizes measured accuracy; the distance threshold identifies candidate depths.}\\
\toprule
Model & Task & $S$ & $P$ & Distance & $\Delta$ &  &  \\
\midrule\endhead
Huginn & ARC & 14 & 4 & 0.93704 & -14.16 &   &   \\
Huginn & ARC & 14 & 8 & 0.50296 & -4.44 &   &   \\
Huginn & ARC & 32 & 4 & 0.93917 & -19.37 &   &   \\
Huginn & ARC & 32 & 8 & 0.51466 & -8.36 &   &   \\
Huginn & ARC & 32 & 16 & 0.17201 & -1.45 &   &  \\
Huginn & GSM8K & 14 & 4 & 1.03466 & -11.14 &   &   \\
Huginn & GSM8K & 14 & 6 & 0.80493 & -2.20 &   &   \\
Huginn & GSM8K & 14 & 8 & 0.61445 & +0.68 &  &   \\
Huginn & GSM8K & 32 & 4 & 1.03494 & -12.36 &   &   \\
Huginn & GSM8K & 32 & 8 & 0.62001 & -0.91 &  &   \\
Huginn & GSM8K & 32 & 16 & 0.22501 & -0.83 &  &  \\
Huginn & HotpotQA & 14 & 8 & 0.46377 & -0.72 &  &   \\
Huginn & HotpotQA & 24 & 8 & 0.47428 & -2.58 &   &   \\
Huginn & HotpotQA & 24 & 12 & 0.25692 & -1.90 &   &   \\
Huginn & HotpotQA & 32 & 4 & 0.88394 & -17.35 &   &   \\
Huginn & HotpotQA & 32 & 8 & 0.47760 & -2.63 &   &   \\
Huginn & HotpotQA & 32 & 16 & 0.14947 & -0.23 &  &  \\
OLMo r16 & GSM8K & 16 & 2 & 0.34119 & -3.71 &   &   \\
OLMo r16 & GSM8K & 16 & 4 & 0.10829 & +1.74 &  &  \\
OLMo r16 & GSM8K & 16 & 8 & 0.01564 & -0.08 &  &  \\
OLMo r16 & HotpotQA & 16 & 2 & 0.29106 & -3.74 &   &   \\
OLMo r16 & HotpotQA & 16 & 4 & 0.09401 & -0.30 &  &  \\
OLMo r16 & HotpotQA & 16 & 8 & 0.01841 & +0.01 &  &  \\
OLMo r32 & ARC & 11 & 2 & 0.34402 & -9.73 &   &   \\
OLMo r32 & ARC & 11 & 4 & 0.11403 & -1.54 &   &  \\
OLMo r32 & ARC & 11 & 8 & 0.01860 & +0.85 &  &  \\
OLMo r32 & ARC & 32 & 2 & 0.34437 & -10.07 &   &   \\
OLMo r32 & ARC & 32 & 4 & 0.11518 & -1.88 &   &  \\
OLMo r32 & ARC & 32 & 8 & 0.02531 & +0.00 &  &  \\
OLMo r32 & ARC & 32 & 16 & 0.01096 & -0.17 &  &  \\
OLMo r32 & GSM8K & 11 & 2 & 0.44610 & -5.61 &   &   \\
OLMo r32 & GSM8K & 11 & 4 & 0.18044 & +1.06 &  &  \\
OLMo r32 & GSM8K & 11 & 8 & 0.02956 & -0.23 &  &  \\
OLMo r32 & GSM8K & 32 & 2 & 0.44747 & -6.67 &   &   \\
OLMo r32 & GSM8K & 32 & 4 & 0.18253 & +0.00 &  &  \\
OLMo r32 & GSM8K & 32 & 8 & 0.03653 & -1.29 &   &  \\
OLMo r32 & GSM8K & 32 & 16 & 0.01190 & -0.45 &  &  \\
OLMo r32 & HotpotQA & 11 & 2 & 0.39714 & -6.28 &   &   \\
OLMo r32 & HotpotQA & 11 & 4 & 0.16846 & -0.26 &  &  \\
OLMo r32 & HotpotQA & 11 & 8 & 0.03244 & -0.14 &  &  \\
OLMo r32 & HotpotQA & 32 & 2 & 0.39763 & -6.24 &   &   \\
OLMo r32 & HotpotQA & 32 & 4 & 0.17306 & -0.09 &  &  \\
OLMo r32 & HotpotQA & 32 & 8 & 0.04271 & -0.07 &  &  \\
OLMo r32 & HotpotQA & 32 & 16 & 0.01047 & +0.05 &  &  \\
\bottomrule
\end{longtable}

\begin{longtable}{@{}llrrrrrr@{}}
\caption{At batch size 16, per-token FFN sparsity leaves nearly all neurons active.
Neuron-union coverage (percent) for 50\% per-token routing.}
\label{tab:neuron_union}\\
\toprule
Model & Task & $S$ & Answer tokens & $B=4$ & $B=16$ & $B=64$ & Groups of 32, $B=16$\\
\midrule\endhead
OLMo r32 & GSM8K & 11 & 116,390 & 91.35 & 99.95 & 100.00 & 99.72 \\
OLMo r32 & HotpotQA & 11 & 28,173 & 90.02 & 99.85 & 100.00 & 98.29 \\
Huginn & GSM8K & 14 & 148,075 & 90.50 & 99.87 & 100.00 & 97.61 \\
Huginn & HotpotQA & 32 & 27,952 & 89.52 & 99.80 & 100.00 & 97.16 \\
\bottomrule
\end{longtable}

==> figures/controller.tex <==
\begin{figure}[t]\centering
\begin{tikzpicture}\begin{axis}[paperaxis,width=.99\ceiplotwidth,height=4.5cm,xmin=31,xmax=39.1,ymin=35,ymax=112,xlabel={Exact match (\%) $\uparrow$},ylabel={TTFT $\leq1$ s (\%) $\uparrow$},label style={font=\plotfont},tick label style={font=\plotfont},legend style={font=\plotfont,draw=none,at={(.02,.26)},anchor=west},axis lines=box]
\addplot[only marks,uniformline,mark size=2.5pt] coordinates {(38.04,46.9)(36.42,100)(31.82,100)};\addlegendentry{Fixed prefilling depth}
\addplot[splitmarks] coordinates {(37.77,100)};\addlegendentry{LoopDuet (queue)}
\draw[densely dashed,gray] (axis cs:36.42,100)--(axis cs:37.77,100);
\node[font=\plotfont,anchor=south] at (axis cs:37.1,102) {$+1.35$ EM};
\node[font=\plotfont,anchor=north east] at (axis cs:38.04,46.9) {$P=4$};
\node[font=\plotfont,anchor=north] at (axis cs:36.42,98) {$P=3$};
\node[font=\plotfont,anchor=north] at (axis cs:31.82,98) {$P=2$};
\end{axis}\end{tikzpicture}
\caption{\textbf{Adaptation retains more quality at full measured SLO attainment.} OLMo at $S=4$ on the 10/60 requests/s burst trace. LoopDuet's queue controller gains 1.35 EM points over fixed $P=3$, with zero one-second TTFT violations.}\label{fig:controller}\end{figure}


==> figures/convergence.tex <==
\begin{figure}[t]\centering
\begin{tikzpicture}\begin{axis}[paperaxis,width=.99\ceiplotwidth,height=4.7cm,xmin=1,xmax=12,ymin=0,ymax=.75,xlabel={Core loop},ylabel={90th-percentile distance},label style={font=\plotfont},tick label style={font=\plotfont},legend style={font=\plotfont,draw=none,at={(.98,.98)},anchor=north east},axis lines=box]
\addplot[uniformline,mark repeat=2] table[x=loop,y=prompt,col sep=comma]{figures/convergence.csv};\addlegendentry{Prefilling}
\addplot[methodMaroon,dashed,mark=triangle*,mark repeat=2] table[x=loop,y=answer,col sep=comma]{figures/convergence.csv};\addlegendentry{Decoding}
\addplot[black,densely dotted] coordinates {(1,.24)(12,.24)};\addlegendentry{Prefilling threshold .24}
\addplot[black,dashdotted] coordinates {(1,.11)(12,.11)};\addlegendentry{Decoding threshold .11}
\end{axis}\end{tikzpicture}
\caption{\textbf{State distance has role-dependent quality implications.} OLMo r32 GSM8K, depth-32 reference. At loop four, ordinary prompt tokens (prefilling) and generated tokens (decoding) have distances 0.18 and 0.20, but their depth interventions have different accuracy effects. Horizontal lines show thresholds fitted across the evaluated depth configurations.}\label{fig:convergence}\end{figure}


==> figures/frontier_olmo.tex <==
\begin{figure}[t]\centering
\begin{tikzpicture}\begin{axis}[paperaxis,width=.99\columnwidth,height=4.3cm,xmin=5,xmax=65,ymin=37.75,ymax=38.7,xlabel={Throughput (req/s) $\uparrow$},ylabel={Exact match (\%) $\uparrow$},label style={font=\plotfont},tick label style={font=\plotfont},scaled y ticks=false,ytick={37.8,38.0,38.2,38.4,38.6},legend style={font=\plotfont,draw=none,at={(.02,.05)},anchor=south west},axis lines=box]
\addplot[uniformline] table[x=req_s,y=em,col sep=comma]{figures/frontier_olmo32_uniform.csv};\addlegendentry{Uniform $(S,S)$}
\addplot[splitmarks] table[x=req_s,y=em,col sep=comma]{figures/frontier_olmo32_split.csv};\addlegendentry{LoopDuet $(S,P)$}
\node[font=\plotfont,anchor=south west] at (axis cs:9.156,38.49) {$(32,32)$};
\node[font=\plotfont,anchor=south west] at (axis cs:32.22,38.37) {$(8,8)$};
\node[font=\plotfont,anchor=south east,text=methodMaroon] at (axis cs:51.85,38.27) {$(11,4)$};
\node[font=\plotfont,anchor=north] at (axis cs:56.46,37.95) {$(4,4)$};
\end{axis}\end{tikzpicture}
\caption{\textbf{Uniform depth four supplies OLMo's starting budget.} Uniform $(4,4)$ has the highest throughput among the six HotpotQA settings, all of which satisfy the quality criterion relative to $(32,32)$. Table~\ref{tab:joint_all} reports F1 and EM changes.}\label{fig:olmo}\end{figure}



==> figures/loop_overview.tex <==
\begin{figure}[t]
\centering
\vspace{1em}
\begin{tikzpicture}[x=1cm,y=1cm,font=\plotfont]
\path[use as bounding box] (0,0) rectangle (8.05,4.05);
\tikzset{overviewcore/.style={paperbox,minimum width=1.65cm,minimum height=.85cm},
 overviewtoken/.style={paperbox,minimum height=.56cm,inner sep=3pt}}
% One prompt chunk is a group of parallel token positions, not a token stream.
\node[anchor=south] at (1.80,3.72) {One prompt chunk};
\node[paperbox,fill=baselineSky!12,minimum width=2.50cm,minimum height=.62cm,inner sep=0pt] (chunk) at (1.80,3.40) {};
\foreach \x/\lab/\id in {.88/{x_i}/a,1.49/{x_{i+1}}/b,2.10/{\cdots}/c,2.71/{x_j}/d} {
 \node[paperbox,fill=baselineSky!50,minimum width=.52cm,minimum height=.43cm,inner sep=1pt] (prompt-\id) at (\x,3.40) {$\lab$};
}
\node[overviewcore,fill=baselineSky!45,minimum width=2.35cm] (prefill) at (1.80,2.35) {Shared core\\repeat loops};
% Several aligned arrows make the parallel execution within each loop explicit.
\foreach \id in {a,b,d} {
 \draw[paperarrow] (prompt-\id.south)--(prompt-\id.south |- prefill.north);
}
\node[overviewtoken,draw=methodMaroon,fill=methodMaroon!12,align=center] (first) at (1.80,1.02) {First token $y_1$\\after final chunk};
\draw[paperarrow] (prefill.south)--(first.north);
\draw[paperarrow,baselineLine] ([yshift=2mm]prefill.west)--(.46,2.55)--(.46,2.15)--([yshift=-2mm]prefill.west);
% Advance to another chunk after finishing the current chunk's recurrence.
\draw[paperarrow,gray!80] (1.80,1.65)--(.06,1.65)--(.06,3.40)--(chunk.west);
\node[rotate=90,text=gray!80!black,inner sep=1pt] at (.23,2.52) {next chunk};
% Decoding reuses the same weights and advances one token at a time.
\node[overviewtoken,fill=methodMaroon!12] (token) at (6.25,3.40) {Token $y_t$};
\node[overviewcore,draw=methodMaroon,fill=methodMaroon!12] (decode) at (6.25,2.35) {Shared core\\repeat loops};
\node[overviewtoken,draw=methodMaroon,fill=methodMaroon!12] (next) at (6.25,1.02) {Next token $y_{t+1}$};
\draw[paperarrow] (token.south)--(decode.north);
\draw[paperarrow] (decode.south)--(next.north);
\draw[paperarrow,methodMaroon] ([yshift=2mm]decode.east)--(7.45,2.55)--(7.45,2.15)--([yshift=-2mm]decode.east);
\draw[paperarrow,gray!80] (next.east)--(7.90,1.02)--(7.90,3.40)--(token.east);
\node[rotate=90,anchor=south,text=gray!80!black] at (7.90,1.95) {next token};
% Cached context is read and updated across chunks as well as decoding steps.
\node[paperbox,fill=baselineCyan,minimum width=1.10cm,minimum height=.85cm] (kv) at (4.13,2.35) {KV\\cache};
\draw[{Stealth[length=1.4mm]}-{Stealth[length=1.4mm]},draw=baselineLine,line width=.65pt] (prefill.east)--(kv.west);
\node[anchor=south,text=baselineLine] at (3.30,2.87) {read};
\node[anchor=north,text=baselineLine] at (3.30,1.83) {write};
\draw[{Stealth[length=1.4mm]}-{Stealth[length=1.4mm]},draw=baselineLine,line width=.65pt] (kv.east)--(decode.west);
\node[anchor=south,text=baselineLine] at (5.03,2.87) {reuse};
\node[anchor=north,text=baselineLine] at (5.03,1.83) {update};
\node[anchor=north,font=\plotfont\bfseries] at (1.80,.39) {(a) Prefilling};
\node[anchor=north,font=\plotfont\bfseries] at (6.25,.39) {(b) Decoding};
\end{tikzpicture}
\caption{\textbf{Prefilling advances by chunk; decoding advances by token.} Prefilling processes chunk tokens in parallel. Cached context carries across chunks; the final chunk produces the first output token. Both phases reuse the same core weights.}
\label{fig:loop_overview}
\end{figure}


==> figures/role_arc.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
 paperaxis,width=.90\ceiplotwidth,height=4.65cm,
 xbar,bar width=6pt,
 xmin=-15.0,xmax=5.5,ymin=-.55,ymax=2.55,
 xtick={-12,-8,-4,0,4},ytick={0,1,2},
 yticklabels={{Huginn\\$(14,8)$},{OLMo r32\\$(11,8)$},{OLMo r32\\$(11,4)$}},
 yticklabel style={align=right,font=\plotfont},
 xlabel={Accuracy change vs.\ $(S,S)$ (pp) $\uparrow$},
 xmajorgrids=true,ymajorgrids=false,
 axis on top=false,clip=false,
 legend columns=2,legend style={at={(.5,1.04)},anchor=south,column sep=5pt},
 nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=2,showpos]{\pgfplotspointmeta}},
 nodes near coords style={font=\plotfont,text=figureInk},
]
\draw[black!60,densely dashed,line width=.55pt] (axis cs:0,-.55)--(axis cs:0,2.55);
\addplot[fullbar,bar shift=5pt] table[x=uniform_delta,y=row,col sep=comma]{figures/role_arc.csv};
\addlegendentry{Uniform $(P,P)$}
\addplot[splitbar,bar shift=-5pt] table[x=split_delta,y=row,col sep=comma]{figures/role_arc.csv};
\addlegendentry{LoopDuet $(S,P)$}
\end{axis}
\end{tikzpicture}
\caption{\textbf{ARC also requires sufficient prefilling depth.}
At $S=11$, increasing OLMo prefilling depth from four to eight changes the accuracy delta
from $-1.54$ to $+0.85$ points. Huginn $(14,8)$ gains 5.63 points over uniform depth eight,
with a $-4.44$-point change from $(14,14)$. Bars use the same-$S$ control as zero;
row labels give $(S,P)$.}
\label{fig:role_arc}
\end{figure}


==> figures/role_gsm8k.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
 paperaxis,width=.90\ceiplotwidth,height=4.65cm,
 xbar,bar width=6pt,
 xmin=-15.0,xmax=5.5,ymin=-.55,ymax=2.55,
 xtick={-12,-8,-4,0,4},ytick={0,1,2},
 yticklabels={{Huginn\\$(14,8)$},{OLMo r16\\$(16,4)$},{OLMo r32\\$(11,4)$}},
 yticklabel style={align=right,font=\plotfont},
 xlabel={Accuracy change vs.\ $(S,S)$ (pp) $\uparrow$},
 xmajorgrids=true,ymajorgrids=false,
 axis on top=false,clip=false,
 legend columns=2,legend style={at={(.5,1.04)},anchor=south,column sep=5pt},
 nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=2,showpos]{\pgfplotspointmeta}},
 nodes near coords style={font=\plotfont,text=figureInk},
]
\draw[black!60,densely dashed,line width=.55pt] (axis cs:0,-.55)--(axis cs:0,2.55);
\addplot[fullbar,bar shift=5pt] table[x=uniform_delta,y=row,col sep=comma]{figures/role_gsm8k.csv};
\addlegendentry{Uniform $(P,P)$}
\addplot[splitbar,bar shift=-5pt] table[x=split_delta,y=row,col sep=comma]{figures/role_gsm8k.csv};
\addlegendentry{LoopDuet $(S,P)$}
\end{axis}
\end{tikzpicture}
\caption{\textbf{Deeper decoding preserves GSM8K accuracy across checkpoints.}
At the same prefilling depth, LoopDuet gains 5.91, 3.18, and 11.68 accuracy points over
uniform reduction for OLMo r32, OLMo r16, and Huginn, respectively. Bars show changes from
each checkpoint's $(S,S)$ control (zero line); row labels give $(S,P)$. LoopDuet retains
depth $S$ for decoding and the final prefilling position.}
\label{fig:role_gsm8k}
\end{figure}


==> figures/role_hotpotqa.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
 paperaxis,width=.90\ceiplotwidth,height=4.65cm,
 xbar,bar width=6pt,
 xmin=-8.0,xmax=1.8,ymin=-.55,ymax=2.55,
 xtick={-8,-6,-4,-2,0},ytick={0,1,2},
 yticklabels={{Huginn\\$(14,8)$},{OLMo r16\\$(16,4)$},{OLMo r32\\$(11,4)$}},
 yticklabel style={align=right,font=\plotfont},
 xlabel={EM change vs.\ $(S,S)$ (pp) $\uparrow$},
 xmajorgrids=true,ymajorgrids=false,
 axis on top=false,clip=false,
 legend columns=2,legend style={at={(.5,1.04)},anchor=south,column sep=5pt},
 nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=2,showpos]{\pgfplotspointmeta}},
 nodes near coords style={font=\plotfont,text=figureInk},
]
\draw[black!60,densely dashed,line width=.55pt] (axis cs:0,-.55)--(axis cs:0,2.55);
\addplot[fullbar,bar shift=5pt] table[x=uniform_delta,y=row,col sep=comma]{figures/role_hotpotqa.csv};
\addlegendentry{Uniform $(P,P)$}
\addplot[splitbar,bar shift=-5pt] table[x=split_delta,y=row,col sep=comma]{figures/role_hotpotqa.csv};
\addlegendentry{LoopDuet $(S,P)$}
\end{axis}
\end{tikzpicture}
\caption{\textbf{Huginn benefits more from deeper decoding on HotpotQA.}
LoopDuet $(14,8)$ gains 4.97 EM points over uniform depth eight and stays within 0.72 points
of its depth-14 control. The OLMo gains are 0.20 and 0.16 points. Bars show EM changes from
each $(S,S)$ control (zero line); row labels give $(S,P)$.}
\label{fig:role_hotpotqa}
\end{figure}


==> figures/serving.tex <==
\begin{figure}[t]\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,horizontal sep=.85cm,vertical sep=1.25cm},paperaxis,width=.285\textwidth,height=2.9cm,ymin=0,ybar,/pgf/bar width=13pt,enlarge x limits=.65,xtick={0,1},grid=major,axis on top=false,nodes near coords,nodes near coords style={font=\plotfont,text=figureInk},every node near coord/.append style={/pgf/number format/fixed,/pgf/number format/precision=2}]
\nextgroupplot[ymax=36.056243052891396,xticklabels={{$(32,32)$},{$(32,8)$}},ylabel={Throughput (req/s) $\uparrow$},legend to name=servinglegend,legend columns=1,legend style={row sep=4pt}]
\addplot[fullbar,bar shift=0pt] coordinates {(0,9.156204123631067)};
\addlegendentry{Uniform $(S,S)$}
\addplot[splitbar,bar shift=0pt] coordinates {(1,27.315335646129842)};
\addlegendentry{LoopDuet $(S,P)$}
\nextgroupplot[ymax=68.44259894230159,xticklabels={{$(11,11)$},{$(11,4)$}},ylabel={}]
\addplot[fullbar,bar shift=0pt] coordinates {(0,24.30197516162438)};
\addplot[splitbar,bar shift=0pt] coordinates {(1,51.850453744167865)};
\nextgroupplot[ymax=2.4050965083282594,xticklabels={{$(32,32)$},{$(32,16)$}},ylabel={}]
\addplot[fullbar,bar shift=0pt] coordinates {(0,0.9758979671016994)};
\addplot[splitbar,bar shift=0pt] coordinates {(1,1.8220428093395904)};
\nextgroupplot[ymax=4.392335845917114,xticklabels={{$(32,32)$},{$(32,8)$}},ylabel={Median TTFT (s) $\downarrow$}]
\addplot[fullbar,bar shift=0pt] coordinates {(0,3.3275271559978137)};
\addplot[splitbar,bar shift=0pt] coordinates {(1,1.1075738260042272)};
\nextgroupplot[ymax=1.656467654630542,xticklabels={{$(11,11)$},{$(11,4)$}},ylabel={}]
\addplot[fullbar,bar shift=0pt] coordinates {(0,1.254899738356471)};
\addplot[splitbar,bar shift=0pt] coordinates {(1,0.5844002560006629)};
\nextgroupplot[ymax=68.55238042620651,xticklabels={{$(32,32)$},{$(32,16)$}},ylabel={}]
\addplot[fullbar,bar shift=0pt] coordinates {(0,51.93362153500493)};
\addplot[splitbar,bar shift=0pt] coordinates {(1,27.779241043986985)};
\end{groupplot}
\node[fit=(group c1r1.north west)(group c3r2.south east),inner sep=0pt] (servingplots) {};
\node[anchor=west] at ([xshift=3mm]servingplots.east) {\pgfplotslegendfromname{servinglegend}};
\node[anchor=north,font=\plotfont\bfseries] at ([yshift=-7mm]group c1r2.south) {(a) OLMo r32: $S=32$};
\node[anchor=north,font=\plotfont\bfseries] at ([yshift=-7mm]group c2r2.south) {(b) OLMo r32: $S=11$};
\node[anchor=north,font=\plotfont\bfseries] at ([yshift=-7mm]group c3r2.south) {(c) Huginn: $S=32$};
\end{tikzpicture}
\caption{\textbf{Removing prefilling loops increases throughput and reduces time to first token.} Full-set HotpotQA, $C=64$, one A100-80GB. Each column compares the same model and decoding depth: OLMo uses four paragraphs and Huginn ten. Top: request throughput. Bottom: median closed-loop TTFT, including scheduling effects. Each axis uses absolute units and its own scale. The throughput ratios are $2.98\times$, $2.13\times$, and $1.87\times$; the corresponding EM changes are $-0.07$, $-0.16$, and $-0.09$ points.}
\label{fig:serving}
\end{figure}


==> figures/teaser.tex <==
\begin{figure}[t]\centering
\begin{tikzpicture}\begin{axis}[paperaxis,width=.99\ceiplotwidth,height=5.0cm,xmin=.7,xmax=3.95,ymin=22.7,ymax=35.8,xlabel={Throughput (req/s) $\uparrow$},ylabel={Exact match (\%) $\uparrow$},label style={font=\plotfont},tick label style={font=\plotfont},legend style={font=\plotfont,draw=none,at={(.02,.06)},anchor=south west},axis lines=box]
\addplot[uniformline] table[x=req_s,y=em,col sep=comma]{figures/frontier_huginn_uniform.csv};\addlegendentry{Uniform $(S,S)$}
\addplot[splitmarks] table[x=req_s,y=em,col sep=comma]{figures/frontier_huginn_split.csv};\addlegendentry{LoopDuet $(S,P)$}
\draw[densely dashed,gray] (axis cs:1.698,32.72)--(axis cs:1.822,33.69);
\draw[densely dashed,gray] (axis cs:3.587,24.29)--(axis cs:3.489,30.33);
\node[font=\plotfont,anchor=south west] at (axis cs:.976,33.79) {$(32,32)$};
\node[font=\plotfont,anchor=south west,text=methodMaroon] at (axis cs:1.822,33.69) {$(32,16)$};
\node[font=\plotfont,anchor=north east] at (axis cs:1.536,33.15) {$(20,20)$};
\node[font=\plotfont,anchor=south east,text=methodMaroon] at (axis cs:3.489,30.33) {$(14,8)$};
\node[font=\plotfont,anchor=north east] at (axis cs:3.587,24.29) {$(8,8)$};
\end{axis}\end{tikzpicture}
\caption{\textbf{Separate budgets improve Huginn's quality--throughput choices.} Full-set HotpotQA, one A100-80GB, $C=64$. LoopDuet $(32,16)$ gives $1.19\times$ throughput relative to the fastest tested uniform setting meeting the accuracy criterion, $(20,20)$. LoopDuet $(14,8)$ gains 6.04 EM points over uniform eight at 97\% of its throughput. Lines join measured uniform points as a visual guide.}\label{fig:teaser}\end{figure}

